Nonparametric Inference Based on Expected Order Statistics

In many statistical procedures, such as smoothing, resampling, or privacy-preserving release, it is convenient to transform the empirical distribution according to the task. We introduce an averaging transformation that assigns equal mass to $m$ estimated expected order statistics, where $m$ acts as a resolution parameter. This yields finite-sample properties and a tractable route to asymptotic analysis. The distance between the transformed empirical distribution and its deterministic counterpart is bounded by the estimation error of the classical empirical distribution, in both Wasserstein and integral metrics. Moreover, every $L$-functional of the transformed distribution corresponds to an $L$-functional of the classical one, with updated weights. We establish almost sure and weak convergence, asymptotic distributions for distance-based functionals, and bootstrap validity. Finally, we obtain a differentially private release with explicit accuracy bounds, and compare it with private histograms in simulations and data.

==> (inline-0) <==
\begin{longtable}{|l|l|c|*{9}{c|}}
\caption{\label{tab:sim_results_real}
Simulation results comparing the relative performance of EKCDF and EHCDF with $m=n^\gamma$, for distributions supported on $\mathbb{R}$.}\\
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$}
& \multicolumn{3}{c|}{$n=25$}
& \multicolumn{3}{c|}{$n=50$}
& \multicolumn{3}{c|}{$n=100$} \\
\hhline{|~|~|~|-|-|-|-|-|-|-|-|-|}
& & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\
\hline
\endfirsthead
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$}
& \multicolumn{3}{c|}{$n=25$}
& \multicolumn{3}{c|}{$n=50$}
& \multicolumn{3}{c|}{$n=100$} \\
\hhline{|~|~|~|-|-|-|-|-|-|-|-|-|}
& & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multirow{6}{*}{$\mathcal{N}(0,1)$}
& EKCDF & --   & 83\% & 80\% & 57\% & 84\% & 81\% & 57\% & 83\% & 81\% & 56\% \\
\hhline{|~|-|-|-|-|-|-|-|-|-|-|-|}
& \multirow{5}{*}{EHCDF} & 1    & 93\% & 90\% & 79\% & 93\% & 91\% & 78\% & 94\% & 93\% & 80\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.05 & 92\% & 90\% & 78\% & 93\% & 92\% & 79\% & 94\% & 93\% & 80\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.1  & 93\% & 91\% & 78\% & 93\% & 92\% & 78\% & 94\% & 93\% & 81\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.2  & 93\% & 91\% & 77\% & 94\% & 93\% & 79\% & 95\% & 94\% & 82\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.5  & 94\% & 93\% & 79\% & 96\% & 95\% & 83\% & 97\% & 97\% & 87\% \\
\hline
\multirow{6}{*}{$t_2$}
& EKCDF & --   & 98\% & 95\% & 71\% & 104\% & 102\% & 77\% & 104\% & 106\% & 86\% \\
\hhline{|~|-|-|-|-|-|-|-|-|-|-|-|}
& \multirow{5}{*}{EHCDF} & 1    & 100\% & 98\% & 82\% & 100\% & 97\% & 82\% & 101\% & 97\% & 85\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.05 & 97\% & 96\% & 82\% & 98\% & 96\% & 83\% & 99\% & 96\% & 85\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.1  & 97\% & 96\% & 82\% & 98\% & 96\% & 83\% & 98\% & 96\% & 86\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.2  & 96\% & 95\% & 81\% & 97\% & 95\% & 83\% & 98\% & 96\% & 88\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.5  & 96\% & 95\% & 84\% & 97\% & 96\% & 89\% & 98\% & 97\% & 93\% \\
\hline
\multirow{6}{*}{$t_3$}
& EKCDF & --   & 92\% & 89\% & 65\% & 92\% & 89\% & 66\% & 94\% & 92\% & 69\% \\
\hhline{|~|-|-|-|-|-|-|-|-|-|-|-|}
& \multirow{5}{*}{EHCDF} & 1    & 96\% & 94\% & 81\% & 96\% & 94\% & 80\% & 97\% & 94\% & 82\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.05 & 95\% & 93\% & 79\% & 95\% & 94\% & 80\% & 96\% & 94\% & 82\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.1  & 95\% & 93\% & 79\% & 95\% & 93\% & 80\% & 96\% & 95\% & 83\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.2  & 94\% & 93\% & 80\% & 95\% & 94\% & 81\% & 96\% & 95\% & 85\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.5  & 95\% & 94\% & 81\% & 96\% & 95\% & 86\% & 97\% & 97\% & 90\% \\
\hline
\multirow{6}{*}{$t_4$}
& EKCDF & --   & 88\% & 85\% & 61\% & 89\% & 86\% & 62\% & 90\% & 88\% & 64\% \\
\hhline{|~|-|-|-|-|-|-|-|-|-|-|-|}
& \multirow{5}{*}{EHCDF} & 1    & 95\% & 93\% & 80\% & 95\% & 93\% & 80\% & 96\% & 94\% & 82\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.05 & 94\% & 92\% & 79\% & 94\% & 93\% & 80\% & 95\% & 94\% & 82\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.1  & 94\% & 92\% & 79\% & 94\% & 93\% & 79\% & 95\% & 94\% & 82\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.2  & 94\% & 92\% & 78\% & 94\% & 93\% & 80\% & 96\% & 95\% & 84\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.5  & 95\% & 93\% & 80\% & 96\% & 95\% & 84\% & 97\% & 97\% & 89\% \\
\hline
\multirow{6}{*}{$\mathrm{Logistic}(0,1)$}
& EKCDF & --   & 83\% & 83\% & 59\% & 84\% & 84\% & 60\% & 83\% & 83\% & 59\% \\
\hhline{|~|-|-|-|-|-|-|-|-|-|-|-|}
& \multirow{5}{*}{EHCDF} & 1    & 91\% & 91\% & 79\% & 92\% & 92\% & 79\% & 93\% & 93\% & 81\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.05 & 91\% & 91\% & 79\% & 92\% & 92\% & 79\% & 93\% & 93\% & 80\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.1  & 91\% & 91\% & 78\% & 93\% & 93\% & 79\% & 94\% & 94\% & 81\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.2  & 91\% & 91\% & 78\% & 93\% & 93\% & 80\% & 95\% & 95\% & 83\% \\
\hhline{|~|~|-|-|-|-|-|-|-|-|-|-|}
&  & 1.5  & 93\% & 93\% & 80\% & 95\% & 95\% & 84\% & 97\% & 97\% & 88\% \\
\hline
\end{longtable}
\end{singlespace}
}

\newpage
{\footnotesize
\centering
\setlength{\tabcolsep}{2pt}
\begin{singlespace}
\begin{longtable}{|l|l|c|c c c|c c c|c c c|}
\caption{\label{tab:sim_results_positive}\footnotesize Simulation results comparing the relative performance of EKCDF, EKCDFM, and EHCDF with $m=n^\gamma$, for distributions supported on $[0,\infty)$.}\\
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$} & \multicolumn{3}{c|}{$n=25$} & \multicolumn{3}{c|}{$n=50$} & \multicolumn{3}{c|}{$n=100$} \\*\nopagebreak[4] \hhline{|~|~|~|---|---|---|}
 & & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\ \hline
\endfirsthead
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$} & \multicolumn{3}{c|}{$n=25$} & \multicolumn{3}{c|}{$n=50$} & \multicolumn{3}{c|}{$n=100$} \\*\nopagebreak[4] \hhline{|~|~|~|---|---|---|}
 & & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\ \hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multirow{7}{*}{$\Gamma(0.25,1)$} & EKCDFM & - & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{107\%} & 84\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{108\%} & 82\% & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{109\%} & 84\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{118\%} & \multicolumn{1}{c|}{133\%} & 148\% & \multicolumn{1}{c|}{129\%} & \multicolumn{1}{c|}{160\%} & 201\% & \multicolumn{1}{c|}{148\%} & \multicolumn{1}{c|}{206\%} & 279\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 83\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 82\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 82\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 85\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 86\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 90\% \\ \hline
\multirow{7}{*}{$\Gamma(0.5,1)$} & EKCDFM & - & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{109\%} & 80\% & \multicolumn{1}{c|}{112\%} & \multicolumn{1}{c|}{111\%} & 79\% & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{113\%} & 81\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{112\%} & 103\% & \multicolumn{1}{c|}{117\%} & \multicolumn{1}{c|}{128\%} & 127\% & \multicolumn{1}{c|}{129\%} & \multicolumn{1}{c|}{151\%} & 164\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 84\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 85\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 89\% \\ \hline
\multirow{7}{*}{$\Gamma(0.75,1)$} & EKCDFM & - & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{109\%} & 79\% & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{113\%} & 80\% & \multicolumn{1}{c|}{112\%} & \multicolumn{1}{c|}{108\%} & 76\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{102\%} & \multicolumn{1}{c|}{103\%} & 84\% & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{112\%} & 98\% & \multicolumn{1}{c|}{120\%} & \multicolumn{1}{c|}{130\%} & 122\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 84\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 89\% \\ \hline
\multirow{7}{*}{$\Gamma(1,1)$} & EKCDFM & - & \multicolumn{1}{c|}{107\%} & \multicolumn{1}{c|}{106\%} & 76\% & \multicolumn{1}{c|}{109\%} & \multicolumn{1}{c|}{107\%} & 77\% & \multicolumn{1}{c|}{115\%} & \multicolumn{1}{c|}{112\%} & 81\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{99\%} & 76\% & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{105\%} & 85\% & \multicolumn{1}{c|}{112\%} & \multicolumn{1}{c|}{116\%} & 99\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 84\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 89\% \\ \hline
\multirow{7}{*}{$\Gamma(2,1)$} & EKCDFM & - & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{111\%} & 79\% & \multicolumn{1}{c|}{111\%} & \multicolumn{1}{c|}{107\%} & 73\% & \multicolumn{1}{c|}{109\%} & \multicolumn{1}{c|}{104\%} & 72\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{88\%} & 64\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 67\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{99\%} & 73\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 84\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 88\% \\ \hline
\multirow{7}{*}{$\Gamma(3,1)$} & EKCDFM & - & \multicolumn{1}{c|}{117\%} & \multicolumn{1}{c|}{111\%} & 76\% & \multicolumn{1}{c|}{116\%} & \multicolumn{1}{c|}{110\%} & 73\% & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{104\%} & 71\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{86\%} & 62\% & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{88\%} & 62\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 68\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline  \pagebreak
\multirow{7}{*}{$\Gamma(4,1)$} & EKCDFM & - & \multicolumn{1}{c|}{122\%} & \multicolumn{1}{c|}{115\%} & 78\% & \multicolumn{1}{c|}{115\%} & \multicolumn{1}{c|}{107\%} & 72\% & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{102\%} & 69\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{87\%} & \multicolumn{1}{c|}{84\%} & 60\% & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{87\%} & 62\% & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 64\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{G}(0.25,1)$} & EKCDFM & - & \multicolumn{1}{c|}{170\%} & \multicolumn{1}{c|}{163\%} & 115\% & \multicolumn{1}{c|}{186\%} & \multicolumn{1}{c|}{179\%} & 126\% & \multicolumn{1}{c|}{206\%} & \multicolumn{1}{c|}{199\%} & 142\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{83\%} & \multicolumn{1}{c|}{80\%} & 57\% & \multicolumn{1}{c|}{85\%} & \multicolumn{1}{c|}{82\%} & 59\% & \multicolumn{1}{c|}{88\%} & \multicolumn{1}{c|}{85\%} & 62\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{G}(0.5,1)$} & EKCDFM & - & \multicolumn{1}{c|}{149\%} & \multicolumn{1}{c|}{145\%} & 105\% & \multicolumn{1}{c|}{159\%} & \multicolumn{1}{c|}{155\%} & 112\% & \multicolumn{1}{c|}{179\%} & \multicolumn{1}{c|}{174\%} & 126\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{85\%} & \multicolumn{1}{c|}{82\%} & 59\% & \multicolumn{1}{c|}{88\%} & \multicolumn{1}{c|}{86\%} & 62\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 67\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 86\% \\ \hline
\multirow{7}{*}{$\mathcal{G}(0.75,1)$} & EKCDFM & - & \multicolumn{1}{c|}{137\%} & \multicolumn{1}{c|}{133\%} & 95\% & \multicolumn{1}{c|}{152\%} & \multicolumn{1}{c|}{148\%} & 107\% & \multicolumn{1}{c|}{164\%} & \multicolumn{1}{c|}{159\%} & 113\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{86\%} & \multicolumn{1}{c|}{83\%} & 61\% & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{88\%} & 65\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 69\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 78\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{G}(1,1)$} & EKCDFM & - & \multicolumn{1}{c|}{133\%} & \multicolumn{1}{c|}{129\%} & 92\% & \multicolumn{1}{c|}{145\%} & \multicolumn{1}{c|}{140\%} & 100\% & \multicolumn{1}{c|}{150\%} & \multicolumn{1}{c|}{146\%} & 105\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{86\%} & 63\% & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 67\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{98\%} & 74\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 76\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 86\% \\ \hline
\multirow{7}{*}{$\mathcal{G}(2,1)$} & EKCDFM & - & \multicolumn{1}{c|}{128\%} & \multicolumn{1}{c|}{125\%} & 91\% & \multicolumn{1}{c|}{137\%} & \multicolumn{1}{c|}{133\%} & 95\% & \multicolumn{1}{c|}{135\%} & \multicolumn{1}{c|}{131\%} & 91\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 67\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 71\% & \multicolumn{1}{c|}{102\%} & \multicolumn{1}{c|}{102\%} & 80\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{G}(3,1)$} & EKCDFM & - & \multicolumn{1}{c|}{121\%} & \multicolumn{1}{c|}{118\%} & 84\% & \multicolumn{1}{c|}{127\%} & \multicolumn{1}{c|}{123\%} & 88\% & \multicolumn{1}{c|}{131\%} & \multicolumn{1}{c|}{126\%} & 89\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 68\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 73\% & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{105\%} & 84\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline \pagebreak
\multirow{7}{*}{$\mathcal{G}(4,1)$} & EKCDFM & - & \multicolumn{1}{c|}{117\%} & \multicolumn{1}{c|}{114\%} & 83\% & \multicolumn{1}{c|}{125\%} & \multicolumn{1}{c|}{122\%} & 87\% & \multicolumn{1}{c|}{126\%} & \multicolumn{1}{c|}{121\%} & 86\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 69\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{98\%} & 77\% & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{107\%} & 87\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 88\% \\ \hline
\multirow{7}{*}{$\mathrm{Log}\mathcal{N}(0,1)$} & EKCDFM & - & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{98\%} & 72\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{94\%} & 67\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 65\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{107\%} & 85\% & \multicolumn{1}{c|}{115\%} & \multicolumn{1}{c|}{123\%} & 104\% & \multicolumn{1}{c|}{132\%} & \multicolumn{1}{c|}{153\%} & 138\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{95\%} & 80\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{94\%} & 81\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{95\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{93\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 84\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 85\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 86\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 91\% \\ \hline
\multirow{7}{*}{$\mathcal{W}(0.25,1)$} & EKCDFM & - & \multicolumn{1}{c|}{70\%} & \multicolumn{1}{c|}{77\%} & 86\% & \multicolumn{1}{c|}{75\%} & \multicolumn{1}{c|}{81\%} & 81\% & \multicolumn{1}{c|}{78\%} & \multicolumn{1}{c|}{84\%} & 77\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{120\%} & \multicolumn{1}{c|}{137\%} & 271\% & \multicolumn{1}{c|}{140\%} & \multicolumn{1}{c|}{162\%} & 375\% & \multicolumn{1}{c|}{127\%} & \multicolumn{1}{c|}{173\%} & 546\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{113\%} & 106\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{108\%} & 94\% & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{104\%} & 89\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{110\%} & 102\% & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{105\%} & 91\% & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{101\%} & 87\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{107\%} & 96\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{102\%} & 89\% & \multicolumn{1}{c|}{101\%} & \multicolumn{1}{c|}{99\%} & 87\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{101\%} & \multicolumn{1}{c|}{103\%} & 92\% & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{99\%} & 87\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{97\%} & 87\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{98\%} & 88\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{96\%} & 88\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{96\%} & 92\% \\ \hline
\multirow{7}{*}{$\mathcal{W}(0.5,1)$} & EKCDFM & - & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{99\%} & 80\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{102\%} & 78\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{101\%} & 77\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{119\%} & \multicolumn{1}{c|}{132\%} & 137\% & \multicolumn{1}{c|}{132\%} & \multicolumn{1}{c|}{160\%} & 184\% & \multicolumn{1}{c|}{149\%} & \multicolumn{1}{c|}{211\%} & 260\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{97\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{95\%} & 82\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{96\%} & 82\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 82\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 84\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 81\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 82\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 85\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 87\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 88\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 92\% \\ \hline
\multirow{7}{*}{$\mathcal{W}(0.75,1)$} & EKCDFM & - & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{108\%} & 80\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{105\%} & 76\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{101\%} & 73\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{108\%} & 92\% & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{122\%} & 113\% & \multicolumn{1}{c|}{131\%} & \multicolumn{1}{c|}{151\%} & 151\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 84\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 85\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 90\% \\ \hline
\multirow{7}{*}{$\mathcal{W}(1,1)$} & EKCDFM & - & \multicolumn{1}{c|}{113\%} & \multicolumn{1}{c|}{112\%} & 80\% & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{110\%} & 77\% & \multicolumn{1}{c|}{113\%} & \multicolumn{1}{c|}{110\%} & 79\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 74\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{104\%} & 84\% & \multicolumn{1}{c|}{112\%} & \multicolumn{1}{c|}{116\%} & 98\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 84\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 88\% \\ \hline
\multirow{7}{*}{$\mathcal{W}(2,1)$} & EKCDFM & - & \multicolumn{1}{c|}{133\%} & \multicolumn{1}{c|}{127\%} & 87\% & \multicolumn{1}{c|}{134\%} & \multicolumn{1}{c|}{127\%} & 87\% & \multicolumn{1}{c|}{129\%} & \multicolumn{1}{c|}{123\%} & 85\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{85\%} & \multicolumn{1}{c|}{82\%} & 58\% & \multicolumn{1}{c|}{86\%} & \multicolumn{1}{c|}{83\%} & 59\% & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{87\%} & 62\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline \pagebreak
\multirow{7}{*}{$\mathcal{W}(3,1)$} & EKCDFM & - & \multicolumn{1}{c|}{166\%} & \multicolumn{1}{c|}{150\%} & 96\% & \multicolumn{1}{c|}{152\%} & \multicolumn{1}{c|}{138\%} & 88\% & \multicolumn{1}{c|}{148\%} & \multicolumn{1}{c|}{135\%} & 87\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{82\%} & \multicolumn{1}{c|}{79\%} & 56\% & \multicolumn{1}{c|}{82\%} & \multicolumn{1}{c|}{80\%} & 56\% & \multicolumn{1}{c|}{83\%} & \multicolumn{1}{c|}{80\%} & 56\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{W}(4,1)$} & EKCDFM & - & \multicolumn{1}{c|}{213\%} & \multicolumn{1}{c|}{183\%} & 107\% & \multicolumn{1}{c|}{191\%} & \multicolumn{1}{c|}{167\%} & 100\% & \multicolumn{1}{c|}{204\%} & \multicolumn{1}{c|}{182\%} & 109\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{82\%} & \multicolumn{1}{c|}{79\%} & 56\% & \multicolumn{1}{c|}{82\%} & \multicolumn{1}{c|}{80\%} & 56\% & \multicolumn{1}{c|}{82\%} & \multicolumn{1}{c|}{80\%} & 56\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\end{longtable}
\end{singlespace}

}
\newpage
{\footnotesize
\centering
\setlength{\tabcolsep}{2pt}
\begin{singlespace}
\begin{longtable}{|l|l|c|c c c|c c c|c c c|}
\caption{\label{tab:sim_results_bounded}\footnotesize Simulation results comparing the relative performance of EKCDF, EKCDFM, and EHCDF with $m=n^\gamma$, for distributions supported on compact intervals.}\\
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$} & \multicolumn{3}{c|}{$n=25$} & \multicolumn{3}{c|}{$n=50$} & \multicolumn{3}{c|}{$n=100$} \\*\nopagebreak[4] \hhline{|~|~|~|---|---|---|}
 & & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\ \hline
\endfirsthead
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$} & \multicolumn{3}{c|}{$n=25$} & \multicolumn{3}{c|}{$n=50$} & \multicolumn{3}{c|}{$n=100$} \\*\nopagebreak[4] \hhline{|~|~|~|---|---|---|}
 & & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\ \hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multirow{7}{*}{$\mathcal{B}(0.25,1)$} & EKCDFM & - & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{86\%} & 65\% & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{85\%} & 68\% & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{87\%} & 78\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{117\%} & 121\% & \multicolumn{1}{c|}{117\%} & \multicolumn{1}{c|}{132\%} & 155\% & \multicolumn{1}{c|}{126\%} & \multicolumn{1}{c|}{152\%} & 204\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{93\%} & 82\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{B}(0.5,1)$} & EKCDFM & - & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{90\%} & 62\% & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{85\%} & 59\% & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{83\%} & 57\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 80\% & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{105\%} & 92\% & \multicolumn{1}{c|}{115\%} & \multicolumn{1}{c|}{118\%} & 112\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 77\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 78\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{97\%} & 86\% \\ \hline
\multirow{7}{*}{$\mathcal{B}(0.75,1)$} & EKCDFM & - & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{86\%} & 59\% & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{85\%} & 58\% & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{84\%} & 58\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{86\%} & 65\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 71\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{101\%} & 78\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 77\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 79\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 76\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 78\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{97\%} & 86\% \\ \hline
\multirow{7}{*}{$\mathcal{B}(1,1)$} & EKCDFM & - & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{87\%} & 60\% & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{85\%} & 58\% & \multicolumn{1}{c|}{86\%} & \multicolumn{1}{c|}{82\%} & 57\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{86\%} & \multicolumn{1}{c|}{83\%} & 61\% & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{89\%} & 65\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{95\%} & 70\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{97\%} & 86\% \\ \hline
\multirow{7}{*}{$\mathcal{B}(2,1)$} & EKCDFM & - & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{90\%} & 62\% & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{85\%} & 60\% & \multicolumn{1}{c|}{88\%} & \multicolumn{1}{c|}{83\%} & 57\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{87\%} & \multicolumn{1}{c|}{85\%} & 64\% & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 69\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 73\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{89\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 76\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{7}{*}{$\mathcal{B}(3,1)$} & EKCDFM & - & \multicolumn{1}{c|}{118\%} & \multicolumn{1}{c|}{102\%} & 65\% & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{92\%} & 60\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{87\%} & 58\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{91\%} & \multicolumn{1}{c|}{89\%} & 67\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 72\% & \multicolumn{1}{c|}{101\%} & \multicolumn{1}{c|}{101\%} & 80\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline \pagebreak
\multirow{7}{*}{$\mathcal{B}(4,1)$} & EKCDFM & - & \multicolumn{1}{c|}{152\%} & \multicolumn{1}{c|}{123\%} & 70\% & \multicolumn{1}{c|}{126\%} & \multicolumn{1}{c|}{105\%} & 63\% & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{95\%} & 59\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 68\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 73\% & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{104\%} & 84\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{90\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 78\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\end{longtable}
\end{singlespace}

}
\newpage

{\footnotesize
\centering
\setlength{\tabcolsep}{2pt}
\begin{singlespace}
\begin{longtable}{|l|l|c|c c c|c c c|c c c|}
\caption{\label{tab:sim_results_mixture}\footnotesize Simulation results comparing the relative performance of EKCDF, EKCDFM, and EHCDF with $m=n^\gamma$, for mixture distributions.}\\
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$} & \multicolumn{3}{c|}{$n=25$} & \multicolumn{3}{c|}{$n=50$} & \multicolumn{3}{c|}{$n=100$} \\*\nopagebreak[4] \hhline{|~|~|~|---|---|---|}
 & & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\ \hline
\endfirsthead
\hline
\multirow{2}{*}{Distribution} & \multirow{2}{*}{Estimator} & \multirow{2}{*}{$\gamma$} & \multicolumn{3}{c|}{$n=25$} & \multicolumn{3}{c|}{$n=50$} & \multicolumn{3}{c|}{$n=100$} \\*\nopagebreak[4] \hhline{|~|~|~|---|---|---|}
 & & & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ & $L^1_{\%}$ & $L^2_{\%}$ & $L^\infty_{\%}$ \\ \hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
\multirow{7}{*}{$\mathcal{M}(\mathcal{U}(0,1),\mathcal{U}(3,4))$} & EKCDFM & - & \multicolumn{1}{c|}{122\%} & \multicolumn{1}{c|}{131\%} & 128\% & \multicolumn{1}{c|}{129\%} & \multicolumn{1}{c|}{139\%} & 142\% & \multicolumn{1}{c|}{130\%} & \multicolumn{1}{c|}{144\%} & 161\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & EKCDF & - & \multicolumn{1}{c|}{122\%} & \multicolumn{1}{c|}{132\%} & 129\% & \multicolumn{1}{c|}{133\%} & \multicolumn{1}{c|}{142\%} & 145\% & \multicolumn{1}{c|}{149\%} & \multicolumn{1}{c|}{160\%} & 173\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{112\%} & \multicolumn{1}{c|}{119\%} & 121\% & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{121\%} & 125\% & \multicolumn{1}{c|}{115\%} & \multicolumn{1}{c|}{124\%} & 135\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{116\%} & 115\% & \multicolumn{1}{c|}{111\%} & \multicolumn{1}{c|}{119\%} & 122\% & \multicolumn{1}{c|}{114\%} & \multicolumn{1}{c|}{121\%} & 126\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{107\%} & \multicolumn{1}{c|}{113\%} & 112\% & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{115\%} & 115\% & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{116\%} & 120\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{109\%} & 105\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{110\%} & 108\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{110\%} & 111\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{102\%} & 93\% & \multicolumn{1}{c|}{102\%} & \multicolumn{1}{c|}{103\%} & 93\% & \multicolumn{1}{c|}{101\%} & \multicolumn{1}{c|}{102\%} & 95\% \\ \hline
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(-2,1),\mathcal{N}(2,1))$} & EKCDF & - & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{96\%} & 79\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{101\%} & 85\% & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{104\%} & 88\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & - & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 83\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 82\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 81\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{91\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 79\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 82\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(-5,1),\mathcal{N}(5,1))$} & EKCDF & - & \multicolumn{1}{c|}{122\%} & \multicolumn{1}{c|}{133\%} & 116\% & \multicolumn{1}{c|}{128\%} & \multicolumn{1}{c|}{141\%} & 130\% & \multicolumn{1}{c|}{146\%} & \multicolumn{1}{c|}{162\%} & 149\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{111\%} & \multicolumn{1}{c|}{117\%} & 112\% & \multicolumn{1}{c|}{110\%} & \multicolumn{1}{c|}{117\%} & 113\% & \multicolumn{1}{c|}{111\%} & \multicolumn{1}{c|}{118\%} & 112\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{114\%} & 107\% & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{114\%} & 106\% & \multicolumn{1}{c|}{108\%} & \multicolumn{1}{c|}{114\%} & 106\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{111\%} & 102\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{111\%} & 102\% & \multicolumn{1}{c|}{106\%} & \multicolumn{1}{c|}{111\%} & 101\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{107\%} & 97\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{106\%} & 95\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{106\%} & 95\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{100\%} & 87\% & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{100\%} & 87\% & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{100\%} & 90\% \\ \hline
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(1,1),\mathrm{Bin}(2,0.5))$} & EKCDF & - & \multicolumn{1}{c|}{102\%} & \multicolumn{1}{c|}{109\%} & 127\% & \multicolumn{1}{c|}{118\%} & \multicolumn{1}{c|}{129\%} & 159\% & \multicolumn{1}{c|}{143\%} & \multicolumn{1}{c|}{159\%} & 203\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{106\%} & 131\% & \multicolumn{1}{c|}{105\%} & \multicolumn{1}{c|}{108\%} & 147\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{107\%} & 156\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{105\%} & 128\% & \multicolumn{1}{c|}{103\%} & \multicolumn{1}{c|}{106\%} & 141\% & \multicolumn{1}{c|}{101\%} & \multicolumn{1}{c|}{104\%} & 145\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{102\%} & \multicolumn{1}{c|}{104\%} & 127\% & \multicolumn{1}{c|}{101\%} & \multicolumn{1}{c|}{104\%} & 139\% & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{102\%} & 137\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{102\%} & 121\% & \multicolumn{1}{c|}{99\%} & \multicolumn{1}{c|}{100\%} & 125\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{99\%} & 122\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{98\%} & 106\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 102\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{98\%} & 97\% \\ \hline
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(5,10),\mathrm{Bin}(10,0.5))$} & EKCDF & - & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{95\%} & 101\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{99\%} & 111\% & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{104\%} & 130\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{96\%} & 102\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{97\%} & 111\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{100\%} & 128\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{96\%} & 102\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{97\%} & 112\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{99\%} & 127\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 102\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{96\%} & 112\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{99\%} & 125\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{94\%} & 102\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{96\%} & 112\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{98\%} & 120\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 100\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{97\%} & 105\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{98\%} & 105\% \\ \hline
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(0,1),\mathcal{W}(1,0.5))$} & EKCDF & - & \multicolumn{1}{c|}{104\%} & \multicolumn{1}{c|}{107\%} & 98\% & \multicolumn{1}{c|}{109\%} & \multicolumn{1}{c|}{117\%} & 119\% & \multicolumn{1}{c|}{120\%} & \multicolumn{1}{c|}{138\%} & 150\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{100\%} & \multicolumn{1}{c|}{99\%} & 90\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{97\%} & 90\% & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{96\%} & 91\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{98\%} & \multicolumn{1}{c|}{98\%} & 87\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 88\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 90\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 89\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 89\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 86\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 87\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 90\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{94\%} & 85\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 90\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{96\%} & 93\% \\ \hline
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(0,1),\mathcal{W}(1,1))$} & EKCDF & - & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{88\%} & 71\% & \multicolumn{1}{c|}{90\%} & \multicolumn{1}{c|}{90\%} & 77\% & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{93\%} & 86\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 82\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 82\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 81\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 84\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 84\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 89\% \\ \hline \pagebreak
\multirow{6}{*}{$\mathcal{M}(\mathcal{N}(0,1),\mathcal{W}(1,2))$} & EKCDF & - & \multicolumn{1}{c|}{87\%} & \multicolumn{1}{c|}{86\%} & 65\% & \multicolumn{1}{c|}{88\%} & \multicolumn{1}{c|}{88\%} & 67\% & \multicolumn{1}{c|}{89\%} & \multicolumn{1}{c|}{89\%} & 69\% \\*\nopagebreak[4] \hhline{|~|-|-|---|---|---|}
 & \multirow{5}{*}{EHCDF} & 1 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 80\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.05 & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 80\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.1 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{91\%} & 78\% & \multicolumn{1}{c|}{93\%} & \multicolumn{1}{c|}{92\%} & 79\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{94\%} & 81\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.2 & \multicolumn{1}{c|}{92\%} & \multicolumn{1}{c|}{91\%} & 79\% & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{95\%} & \multicolumn{1}{c|}{95\%} & 83\% \\*\nopagebreak[4] \hhline{|~|~|-|---|---|---|}
 &  & 1.5 & \multicolumn{1}{c|}{94\%} & \multicolumn{1}{c|}{93\%} & 80\% & \multicolumn{1}{c|}{96\%} & \multicolumn{1}{c|}{95\%} & 83\% & \multicolumn{1}{c|}{97\%} & \multicolumn{1}{c|}{97\%} & 87\% \\ \hline
\end{longtable}
